Scaling to Multimodal and Multichannel Heart Sound Classification with Synthetic and Augmented Biosignals

Cardiovascular diseases (CVDs) are the leading cause of death worldwide, accounting for approximately 17.9 million deaths each year. Early detection is critical, creating a demand for accurate and inexpensive pre-screening methods. Deep learning has recently been applied to classify abnormal heart sounds indicative of CVDs using synchronised phonocardiogram (PCG) and electrocardiogram (ECG) signals, as well as multichannel PCG (mPCG). However, state-of-the-art architectures remain underutilised due to the limited availability of synchronised and multichannel datasets. Augmented datasets and pre-trained models provide a pathway to overcome these limitations, enabling transformer-based architectures to be trained effectively. This work combines traditional signal processing with denoising diffusion models, WaveGrad and DiffWave, to create an augmented dataset to fine-tune a Wav2Vec 2.0-based classifier on multimodal and multichannel heart sound datasets. The approach achieves state-of-the-art performance. On the Computing in Cardiology (CinC) 2016 dataset of single channel PCG, accuracy, unweighted average recall (UAR), sensitivity, specificity and Matthew's correlation coefficient (MCC) reach 92.48%, 93.05%, 93.63%, 92.48%, 94.93% and 0.8283, respectively. Using the synchronised PCG and ECG signals of the training-a dataset from CinC, 93.14%, 92.21%, 94.35%, 90.10%, 95.12% and 0.8380 are achieved for accuracy, UAR, sensitivity, specificity and MCC, respectively. Using a wearable vest dataset consisting of mPCG data, the model achieves 77.13% accuracy, 74.25% UAR, 86.47% sensitivity, 62.04% specificity, and 0.5082 MCC. These results demonstrate the effectiveness of transformer-based models for CVD detection when supported by augmented datasets, highlighting their potential to advance multimodal and multichannel heart sound classification.

==> Figures/EPCGAugmentation.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}[every node/.style={text width=3cm, align=center},auto,node distance=1.5cm]

\usetikzlibrary{positioning, arrows.meta, decorations.markings}

\tikzstyle{vecArrow1} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]
\tikzstyle{vecArrow2} = [thick, decoration={markings,mark=at position 1 with {\arrow[semithick]{triangle 60}}}, double distance=1.4pt, shorten >= 5.5pt, preaction={decorate}, postaction={draw,line width=1.4pt, black,shorten >= 4.5pt}]

\tikzset{%
    block/.style= {rectangle, draw, fill=white!20, minimum height=2em, minimum width=4em},%
    arrow/.style= {thick, ->, >=stealth},%
    line/.style= {thick, -},%
}

\node [block] (pcg) {Original PCG Data};
\node [block, right=1cm of pcg.east] (ecg) {Original ECG Data};
\node [block, below of=pcg] (hpss) {HPSS Emphasis Filter};
\node [block, below of=hpss] (noise1p) {White Noise};
\node [block, below of=ecg] (noise1e) {White Noise};
\node [block, below of=noise1e] (wander) {Baseline Wander};
\node [block, below left=0.5cm and 0.5cm of wander.south] (stretch) {Time Stretching};
\node [block, below left=0.5cm and 0.5cm of stretch.south] (am) {Amplitude Modulation};
\node [block, below of=am] (noise2p) {White Noise};
\node [block, right=1cm of noise2p.east] (noise2e) {White Noise};
\node [block, below of=noise2p] (peqp) {Parametric Equalisation (band emphasis)};
\node [block, below of=noise2e] (peqe) {Parametric Equalisation (band emphasis)};
\node [block, below of=peqp] (clinicalp) {Clinical Noise};
\node [block, below of=peqe] (clinicale) {Clinical Noise};
\node [block, below of=clinicalp] (maskp) {Time/Frequency Masking};
\node [block, below of=clinicale] (maske) {Time/Frequency Masking};
\node [block, below of=maskp] (augmentp) {Augmented PCG Data};
\node [block, below of=maske] (augmente) {Augmented ECG Data};

\draw [vecArrow1] (pcg) -- (hpss);
\draw [vecArrow1] (hpss) -- (noise1p);
\draw [vecArrow2] (ecg) -- (noise1e);
\draw [vecArrow1] (noise1p) |- (stretch);
\draw [vecArrow2] (noise1e) -- (wander);
\draw [vecArrow2] (wander) |- (stretch);
\draw [vecArrow1] (stretch) |- (am);
\draw [vecArrow2] (stretch) |- (noise2e);
\draw [vecArrow1] (am) -- (noise2p);
\draw [vecArrow1] (noise2p) -- (peqp);
\draw [vecArrow2] (noise2e) -- (peqe);
\draw [vecArrow1] (peqp) -- (clinicalp);
\draw [vecArrow2] (peqe) -- (clinicale);
\draw [vecArrow1] (clinicalp) -- (maskp);
\draw [vecArrow2] (clinicale) -- (maske);
\draw [vecArrow1] (maskp) -- (augmentp);
\draw [vecArrow2] (maske) -- (augmente);

\end{tikzpicture}

\end{document}


==> Figures/ModelProcedure.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}[every node/.style={text width=2.5cm, align=center},auto,node distance=1.5cm]

\usetikzlibrary{positioning, arrows.meta, decorations.markings}

\tikzstyle{vecArrow1} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]
\tikzstyle{vecArrow2} = [thick, decoration={markings,mark=at position 1 with {\arrow[semithick]{triangle 60}}}, double distance=1.4pt, shorten >= 5.5pt, preaction={decorate}, postaction={draw,line width=1.4pt, black,shorten >= 4.5pt}]

\tikzset{%
    block/.style= {rectangle, draw, fill=white!20, minimum height=2em, minimum width=4em},%
    arrow/.style= {thick, ->, >=stealth},%
    line/.style= {thick, -},%
}

\node [block] (sig) {Original Signals};
\node [block, text width=3cm ,below left=0.5cm and 0.5cm of sig.south] (aug) {Generating Augmented Signals};
\node [block, below right=0.5cm and 0.5cm of sig.south] (syn) {Generating  Synthetic Signals};
\node [block, below=2.5cm of sig.south] (pre) {Preprocessing};
\node [block, below of=pre] (train) {Model Training};
\node [block, below of=train] (model) {Trained Model};

\draw [vecArrow1] (sig) -- (pre);
\draw [vecArrow1] (sig) -| (aug);
\draw [vecArrow1] (sig) -| (syn);
\draw [vecArrow1] (aug) |- (pre);
\draw [vecArrow1] (syn) |- (pre);
\draw [vecArrow1] (pre) -- (train);
\draw [vecArrow1] (train) -- (model);

\end{tikzpicture}

\end{document}


==> Figures/SyntheticProcedure.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}[every node/.style={text width=4.5cm, align=center},auto,node distance=1.5cm]

\usetikzlibrary{positioning, arrows.meta, decorations.markings}

\tikzstyle{vecArrow1} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]
\tikzstyle{vecArrow2} = [thick, decoration={markings,mark=at position 1 with {\arrow[semithick]{triangle 60}}}, double distance=1.4pt, shorten >= 5.5pt, preaction={decorate}, postaction={draw,line width=1.4pt, black,shorten >= 4.5pt}]

\tikzset{%
    block/.style= {rectangle, draw, fill=white!20, minimum height=2em, minimum width=4em},%
    arrow/.style= {thick, ->, >=stealth},%
    line/.style= {thick, -},%
}

\node [block, text width=5cm] (ta) {Training Dataset};
\node [block, below of=ta] (preta) {Preprocessing};
\node [block, below of=preta] (card) {Extract Cardiac Cycles};
\node [block, right=1cm of card.east] (icent) {Inference Dataset};
\node [block, below of=icent] (pre2) {Preprocessing};
\node [block, below of=card] (train) {Diffusion Model Training};
\node [block, below right=0.5cm of train.south] (generate) {Generate Synthetic PCG};

\draw [vecArrow1] (ta) -- (preta);
\draw [vecArrow1] (preta) -- (card);
\draw [vecArrow1] (card) -- (train);
\draw [vecArrow1] (train) |- (generate);
\draw [vecArrow1] (icent) -- (pre2);
\draw [vecArrow1] (pre2) |- (generate);

\end{tikzpicture}

\end{document}


==> Figures/mPCGAugmentation.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}

\begin{tikzpicture}[every node/.style={text width=3.2cm, align=center}, node distance=0.6cm]
\usetikzlibrary{positioning, calc, decorations.pathreplacing, arrows.meta, decorations.markings}

% --- Your arrow styles ---
\tikzstyle{vecArrow1} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=1.4pt, shorten >= 4.5pt]

% --- Block styles ---
\tikzset{
  block/.style = {rectangle, draw, fill=white!20, minimum height=2.1em, minimum width=4.6em},
  faint/.style = {draw=black!40}
}

% === Top row: two channels side-by-side ===
\node[block] (pcg1)  {Original PCG (Ch 1)};
\node[block, right=5.0cm of pcg1] (pcgN) {Original PCG (Ch n)};
\node (dotsTop) at ($(pcg1)!0.5!(pcgN)$) {$\cdots$}; % horizontal ellipsis

% Top horizontal brace (kept)
\draw[decorate, decoration={brace, amplitude=6pt}]
  ($(pcg1.north west)+(-0.2,0.2)$) -- ($(pcgN.north east)+(0.2,0.2)$)
  node[midway, yshift=9pt] {$\times~n~\text{channels}$};

% === Pre-stretch (identical per channel) ===
\node[block, below=of pcg1] (hpss1) {HPSS Emphasis Filter};
\node[block, below=of hpss1] (wpre1) {White Noise};

\node[block, below=of pcgN] (hpssN) {HPSS Emphasis Filter};
\node[block, below=of hpssN] (wpreN) {White Noise};

\draw[vecArrow1] (pcg1) -- (hpss1);
\draw[vecArrow1] (hpss1) -- (wpre1);

\draw[vecArrow1] (pcgN) -- (hpssN);
\draw[vecArrow1] (hpssN) -- (wpreN);

% Midpoint of pre-stretch nodes
\coordinate (wpreMid) at ($(wpre1)!0.5!(wpreN)$);

% === Shared Time Stretching (centered) ===
\node[block, below=1.4cm of wpreMid] (stretch) {Time Stretching };

% Fan-in (two explicit channels)
\draw[vecArrow1] (wpre1) -| (stretch);
\draw[vecArrow1] (wpreN) -| (stretch);


% === Post-stretch (split to two columns) ===
\node[block, below=2cm of wpre1.south] (am1) {Amplitude Modulation};
\node[block, below=of am1]  (wpost1) {White Noise};
\node[block, below=of wpost1] (peq1) {Parametric EQ (band emphasis)};
\node[block, below=of peq1] (clin1) {Clinical Noise};
\node[block, below=of clin1] (mask1) {Time/Frequency Masking};
\node[block, below=of mask1] (out1) {Augmented PCG (Ch 1)};

\node[block, below=2cm of wpreN.south] (amN) {Amplitude Modulation};
\node[block, below=of amN]  (wpostN) {White Noise};
\node[block, below=of wpostN] (peqN) {Parametric EQ (band emphasis)};
\node[block, below=of peqN] (clinN) {Clinical Noise};
\node[block, below=of clinN] (maskN) {Time/Frequency Masking};
\node[block, below=of maskN] (outN) {Augmented PCG (Ch n)};

% Fan-out (two explicit channels)
\draw[vecArrow1] (stretch) -| (am1);
\draw[vecArrow1] (stretch) -| (amN);


% Post-stretch chains
\foreach \a/\b in {am1/wpost1, wpost1/peq1, peq1/clin1, clin1/mask1, mask1/out1,
                   amN/wpostN, wpostN/peqN, peqN/clinN, clinN/maskN, maskN/outN} {
  \draw[vecArrow1] (\a) -- (\b);
}

% Bottom ellipsis only (no brace)
\node at ($(out1)!0.5!(outN)$) {$\cdots$};


\end{tikzpicture}

\end{document}
